ROSMonitoring 2.0: Extending ROS Runtime Verification to Services and Ordered Topics

Formal verification of robotic applications presents challenges due to their hybrid nature and distributed architecture. This paper introduces ROSMonitoring 2.0, an extension of ROSMonitoring designed to facilitate the monitoring of both topics and services while considering the order in which messages are published and received. The framework has been enhanced to support these novel features for ROS1 -- and partially ROS2 environments -- offering improved real-time support, security, scalability, and interoperability. We discuss the modifications made to accommodate these advancements and present results obtained from a case study involving the runtime monitoring of specific components of a fire-fighting Uncrewed Aerial Vehicle (UAV).

==> casestudy.tex <==
\begin{tikzpicture}[
    node/.style={rectangle, rounded corners=3mm, draw, minimum size=1cm, inner sep=10pt},
    tallnode/.style={rectangle, rounded corners=3mm, draw, minimum size=1cm, inner sep=10pt, minimum height=1.5cm},
    topic/.style={draw, minimum width=1.5cm, minimum height=.5cm, inner sep=2pt},
    arrow/.style={-Stealth, thick},
    dashedarrow/.style={-Stealth, dashed, thick},
    doublearrow/.style={thick, >=Stealth, <->}
    ]

    % Nodes
    \node[node] at (0,0) (battery) {Battery};
    \node[topic] at (0, -2) (percentage) {\textbackslash battery\uline{0.2cm}percentage};
    \node[node] at (5, -2)  (batterymon) {Battery Supervisor};
    \node[topic] at (10,-1.25) (inputacc) {\textbackslash input\uline{0.2cm}accepted};
    \node[topic] at (10,-2) (batterystat) {\textbackslash battery\uline{0.2cm}status};
    \node[topic] at (10,-3) (statuschange) {\textbackslash status\uline{0.2cm}change};
    \node[tallnode] at (5,0) (rosmon) {ROS Monitor};
    \node[node] at (5,2) (ledpanel) {LED Panel};
    \node[topic] at (10,2.75) (ledpaneltopic) {\textbackslash LED\uline{0.2cm}Panel};
    \node[topic] at (2, 0) (verdict) {\textbackslash verdict};
    \node[topic] at (10,2) (statusacc) {\textbackslash status\uline{0.2cm}accepted};
    
    
     % \node[topic, below=1.5cm of $(battery)!0.5!(batterymon)$] (topic) {\textbackslash battery\uline{0.2cm}percentage};

 
        % \path [arrow] (pulse) |- ($(pulse)+(0,-1)$) -| (fp);

    % Arrows
    \draw[arrow] (batterymon)+(.2,.5) |- (inputacc);
    \path[arrow, draw, transform canvas = {yshift=-.4cm}] (inputacc.east)+(0,0.4) -| ($(inputacc)+(1.75,1.25)$) |- (rosmon.east);
    \draw[arrow] (batterymon) -- (batterystat);
    \path[arrow, draw, transform canvas = {yshift=-.2cm}] (batterystat.east)+(0,.2) -| ($(batterystat)+(2,2)$) |- (rosmon.east);
    % \draw[arrow] (batterystat.east) -- (rosmon) node[midway, above] {};
    \draw[doublearrow] (batterymon)+(.2,-.5) |- (statuschange) node[midway, above] {};
    % \path[arrow, draw, transform canvas = {yshift=0cm}] (statuschange.east)+(0,-0) -| ($(statuschange)+(2.25,2)$) |- (rosmon.east);
    % \draw[arrow] (statuschange.east) -- (rosmon) node[midway, above] {};
    \draw[arrow] (battery) -- (percentage) node[midway, above] {};
    \draw[arrow] (percentage) -- (batterymon) node[midway, above] {};
    % \draw[arrow, transform canvas = {yshift=0cm}] (percentage) |- (rosmon) node[midway, above] {};
    \draw[arrow] (rosmon) -- (verdict) node[midway, above] {};
    \draw[arrow] (ledpanel.north) |- ($(ledpaneltopic)+(-2,0)$) -- (ledpaneltopic.west);
     \draw[arrow] (ledpanel)-- (statusacc);
    \path[arrow, draw, transform canvas = {yshift=0.2cm}] (ledpaneltopic.east)+(0,-0.2) -| ($(ledpaneltopic)+(2.25,-2)$) |- (rosmon.east);
    \path[arrow, draw, transform canvas = {yshift=0.4cm}] (statusacc.east)+(0,-0.4) -| ($(statusacc)+(2,-1.75)$) |- (rosmon.east);
    % \draw[arrow] (ledpaneltopic) |- (rosmon) node[midway, above] {};
    \draw[dashedarrow] (batterymon) -- node[midway, left] {\textbackslash SetLED\uline{0.2cm}mon invocation} (rosmon);
    \draw[dashedarrow] (rosmon) -- node[midway, left] {\textbackslash SetLED invocation} (ledpanel);

\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}[
     node/.style={rectangle, rounded corners=3mm, draw, minimum size=1cm, inner sep=10pt},
    topic/.style={draw, minimum width=1.5cm, minimum height=.5cm, inner sep=2pt},
    arrow/.style={-Stealth, thick},
    dashedarrow/.style={-Stealth, dashed, thick},
    doublearrow/.style={thick, >=Stealth, <->}
    ]

    % Nodes
    \node[node] at (0,0) (battery) {Battery};
    \node[topic] at (0, -2) (percentage) {\textbackslash battery\uline{0.2cm}percentage};
    \node[node] at (5, -2)  (batterymon) {Battery Supervisor};
    % \node[topic, rotate=90] at (7,3.5) (inputacc) {\textbackslash input\uline{0.2cm}accepted};
    \node[topic] at (10,-2) (batterystat) {\textbackslash battery\uline{0.2cm}status};
    % \node[topic, rotate=90] at (9,3.5) (statuschange) {\textbackslash status\uline{0.2cm}change};
    % \node[node] at (8,6.5) (rosmon) {ROS Monitor};
    \node[node] at (5,0) (ledpanel) {LED Panel};
    \node[topic] at (10,0) (ledpaneltopic) {\textbackslash LED\uline{0.2cm}Panel};
    % \node[topic, rotate=90] at (4, 6.5) (verdict) {\textbackslash verdict};
    
    
     % \node[topic, below=1.5cm of $(battery)!0.5!(batterymon)$] (topic) {\textbackslash battery\uline{0.2cm}percentage};
 

    % Arrows
    % \draw[arrow] (batterymon)+(-1,.4) -- (inputacc) node[midway, above] {};
    % \draw[arrow] (inputacc.east) -- (rosmon) node[midway, above] {};
    \draw[arrow] (batterymon) -- (batterystat) node[midway, above] {};
    % \draw[arrow] (batterystat.east) -- (rosmon) node[midway, above] {};
    % \draw[arrow] (batterymon)+(1,.4) -- (statuschange) node[midway, above] {};
    % \draw[arrow] (statuschange.east) -- (rosmon) node[midway, above] {};
    \draw[arrow] (battery) -- (percentage) node[midway, above] {};
    \draw[arrow] (percentage) -- (batterymon) node[midway, above] {};
    % \draw[arrow, transform canvas = {yshift=0cm}] (percentage) |- (rosmon) node[midway, above] {};
    % \draw[arrow, transform canvas = {yshift=.1cm}] (rosmon) -- (verdict) node[midway, above] {};
    \draw[arrow] (ledpanel) -- (ledpaneltopic) node[midway, above] {};
    % \draw[arrow, transform canvas = {yshift=0.1cm}] (ledpaneltopic) |- (rosmon) node[midway, above] {};
    \draw[dashedarrow] (batterymon) -- node[midway, left] {\textbackslash SetLED invocation} (ledpanel);

\end{tikzpicture}
